Description of nuclear photoexcitation by Lorentzian expressions for electric dipole photon strength function

The description of photoabsorption cross-sections of cold nuclei by closed-form Lorentzian models of photon strength functions for photoexcitation by electric dipole gamma-rays is considered. Systematics of the GDR parameters are given and input parameters of different analytical models are discussed The experimental data are compared with theoretical calculations for even-even nuclei using criteria of minimum of both least-square value and root-mean-square deviation factor. Simple extensions of the models with energy-dependent widths to high gamma-ray energies $\gtrsim $ 30MeV which hold the energy-weighted sum rule for E1 gamma-transitions in good approximation are proposed and tested.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

